A non-iterative domain decomposition time integrator for linear wave equations

We propose and analyze a non-iterative domain decomposition integrator for the linear acoustic wave equation. The core idea is to combine an implicit Crank-Nicolson step on spatial subdomains with a local prediction step at the subdomain interfaces. This enables parallelization across space while advancing sequentially in time, without requiring iterations at each time step. The method is similar to the methods from Blum, Lisky and Rannacher (1992) or Dawson and Dupont (1992), which have been designed for parabolic problems. Our approach adapts them to the case of the wave equation in a fully discrete setting, using linear finite elements with mass lumping. Compared to explicit schemes, our method permits significantly larger time steps and retains high accuracy. We prove that the resulting method achieves second-order accuracy in time and global convergence of order $\mathcal{O}(h + \tau^2)$ under a CFL-type condition, which depends on the overlap width between subdomains. We conclude with numerical experiments which confirm the theoretical results.

==> pictures/convergencePlot1.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz, pgfplots}
\usepackage{amsmath}
\usetikzlibrary{calc, external}
\begin{document}
\begin{tikzpicture}

\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{indianred204102119}{RGB}{204,102,119}

\begin{axis}[
	width=0.96\textwidth,
	height=0.4\textwidth,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=none
},
log basis x={10},
log basis y={10},
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={\(\displaystyle \tau\)},
xmin=0.00008, xmax=0.12,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={relative $ L^2 $ error in $u$},
ymin=5e-7, ymax=1e-3,
ymode=log,
ytick style={color=black}
]
\addplot [indianred204102119, mark=x, mark size=3, mark options={solid,fill opacity=0}, line width=1.2]
table {%
  0.1 8.005099976892411e-05
  0.046296296296296294 1.882005783407872e-05
  0.021739130434782608 5.841532395592435e-06
  0.01 3.096390636210233e-06
  0.004651162790697674 2.5299075071123466e-06
  0.002154243860404998 2.410486956970758e-06
  0.001 2.3849397308136913e-06
  0.0004641663572224285 2.3794354263869967e-06
  0.00021544295070665288 2.378217346206064e-06
  0.0001 2.3777862674072384e-06
};
\addlegendentry{$ \text{CN} $}

\addplot [green!60!black, mark=*, mark size=3.5, mark options={solid,fill opacity=0}, line width=1.0]
table {%
    0.004642525533890436 1.3116933818380909e+137
    0.002154243860404998 4.1802659505360544e-05
    0.001 2.3528362174576554e-06
    0.0004641663572224285 2.3794164266935185e-06
    0.00021544295070665288 2.3781774539375386e-06
    0.0001 2.3778049977241862e-06
};
\addlegendentry{$ \text{DS}_{16} $}

\addplot [blue!80!black, mark=diamond, mark size=3.5, mark options={solid,fill opacity=0}, line width=1.0]
table {%
    0.002154243860404998 1.5826691987895858e+77
    0.001 1.4598097543921503e-05
    0.0004641663572224285 2.359931394141873e-06
    0.00021544295070665288 2.378176468112019e-06
    0.0001 2.3778022349318347e-06
};
\addlegendentry{$ \text{DS}_{8}$}
\addplot [orange, mark=square, mark size=2, mark options={solid,fill opacity=0}, line width=1.0]
table {%
    0.001 3.5934888131137365e+57
    0.0004641663572224285 8.840755269914931e-06
    0.00021544295070665288 2.318366111912583e-06
    0.0001 2.377615663126389e-06
}; 
\addlegendentry{$ \text{DS}_{4} $}
\addplot [black!80!white, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, line width=1.2]
		table {%
        0.00021542438604049978 1e100
        0.0001 2.379937162001152e-06
        };
\addlegendentry{ $\text{lf}$}
\addplot [gray, dotted, line width=1.2]
table {%
0.1 0.5e-4
0.0001 0.5e-10
};
\addlegendentry{$\mathcal{O}(\tau^{2})$}
\end{axis}

\end{tikzpicture}
 
\end{document}


==> pictures/experiment_2D.tex <==
\begin{tikzpicture}

\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{indianred204102119}{RGB}{204,102,119}

\begin{axis}[
	width=0.96\textwidth,
	height=0.5\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
log basis y={10},
tick pos=both,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={\(\displaystyle \tau\)},
xmin=0.000397164117362141, xmax=0.0629462705897084,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$ H_0^1\times L^2 $ error},
ymin=0.6e-11, ymax=10,
ymode=log,
ytick style={color=black}
]
\addplot [indianred204102119, mark=x, mark size=3, mark options={solid,fill opacity=0}, line width=1.2]
table {%
0.05 3.20757253135436
0.037037037037037 2.15834709134007
0.027027027027027 1.2718147767207
0.02 0.736962842933046
0.0147058823529411 0.416423206283391
0.010752688172043 0.232828161253726
0.0079365079365079 0.133813761521196
0.005813953488372 0.0781122816919549
0.0042918454935622 0.0493640549570749
0.0031545741324921 0.0350166520244034
0.0023201856148491 0.0287847010280547
0.0017064846416382 0.0263426522053124
0.0012562814070351 0.0254295296150551
0.0009242144177449 0.0250809684908338
0.000679809653297 0.0249412525331369
0.0005 0.0248812591298058
};
\addlegendentry{$ \text{CN} $}
\addplot [KITblue!80!black, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, line width=1.5]
table {%
0.05 34617210539.6141
0.037037037037037 38144522682.5131
0.027027027027027 33415.5039674161
0.02 2383.88858006959
0.0147058823529411 17.5446094422665
0.010752688172043 0.230875963348323
0.0079365079365079 0.133534735272021
0.005813953488372 0.0780870057216154
0.0042918454935622 0.0493626603259111
0.0031545741324921 0.0350166277807897
0.0023201856148491 0.0287847137587837
0.0017064846416382 0.0263426664922899
0.0012562814070351 0.0254295444174681
0.0009242144177449 0.0250809834995358
0.000679809653297 0.0249412676275721
0.0005 0.0248812742600588
};
\addlegendentry{$ \text{DS}_{16}$}
\addplot [KITblue!80!black!35!white,dashed, mark=diamond*, mark size=3, mark options={solid,fill opacity=1.0}, line width=1.5, forget plot]
table {%
0.05 34617210539.612
0.037037037037037 38144522682.5255
0.027027027027027 33415.5039021574
0.02 2383.88841086831
0.0147058823529411 17.5408352603117
0.010752688172043 0.00623809471458192
0.0079365079365079 0.000361651593603734
0.005813953488372 3.26188301151212e-05
0.0042918454935622 2.01356330739032e-06
0.0031545741324921 6.30176424799033e-08
0.0023201856148491 8.88727542188057e-10
0.0017064846416382 8.71240645408515e-12
0.0012562814070351 4.8297177360466e-12
0.0009242144177449 1.56363650792585e-11
0.000679809653297 1.06047963495284e-11
0.0005 2.15077707129272e-11
};
\addplot [green!60!black, mark=*, mark size=3, mark options={solid,fill opacity=0}, line width=1.5]
table {%
0.05 1.20394478564752e+17
0.037037037037037 2.99606363614713e+17
0.027027027027027 5.07446291737767e+20
0.02 2.18197491403706e+22
0.0147058823529411 2.64444113902404e+17
0.010752688172043 5528855504.18053
0.0079365079365079 254448.861337818
0.005813953488372 0.31156505157938
0.0042918454935622 0.0493022227511072
0.0031545741324921 0.0350108953156318
0.0023201856148491 0.0287843943490013
0.0017064846416382 0.0263426563196961
0.0012562814070351 0.0254295442271116
0.0009242144177449 0.025080983497486
0.000679809653297 0.0249412676275694
0.0005 0.0248812742600811
};
\addlegendentry{$ \text{DS}_{8} $}
\addplot [green!60!black!35!white,dashed, mark=*, mark size=3, mark options={solid,fill opacity=1.0}, line width=1.5, forget plot]
table {%
				0.05 1.20394939724364e+17
				0.037037037037037 2.99607148858359e+17
				0.027027027027027 5.07447365892976e+20
				0.02 2.1819778774546e+22
				0.0147058823529411 2.64444283010434e+17
				0.010752688172043 5528857782.09616
				0.0079365079365079 254448.974172893
				0.005813953488372 0.301761846106904
				0.0042918454935622 0.000119249565436166
				0.0031545741324921 1.07285661782184e-05
				0.0023201856148491 8.51197810460674e-07
				0.0017064846416382 4.21476538124838e-08
				0.0012562814070351 1.24465333579348e-09
				0.0009242144177449 2.74811362740736e-11
				0.000679809653297 1.11883659444926e-11
				0.0005 2.1431743525803e-11
			};
\addplot [KITorange, mark=square, mark size=3, mark options={solid,fill opacity=0}, line width=1.5]
table {%
0.05 4.96355433269807e+29
0.037037037037037 2.51953378926535e+34
0.027027027027027 6.70162864067735e+36
0.02 1.87628843623342e+36
0.0147058823529411 5.0278985350251e+41
0.010752688172043 1.59887229097229e+47
0.0079365079365079 1.81574783765438e+44
0.005813953488372 3.52084058236585e+22
0.0042918454935622 1.55426669611737e+16
0.0031545741324921 31.272145333172
0.0023201856148491 0.0287753723837462
0.0017064846416382 0.0263417753706259
0.0012562814070351 0.0254294792320438
0.0009242144177449 0.0250809797079028
0.000679809653297 0.0249412674356959
0.0005 0.0248812742508294
}; 
\addlegendentry{$ \text{DS}_{4} $}
\addplot [KITorange50,dashed , mark=square*, mark size=3, mark options={solid,fill opacity=1.0}, line width=1.5, forget plot]
table {%
0.05 4.96355433269807e+29
0.037037037037037 2.51953378926535e+34
0.027027027027027 6.70162864067735e+36
0.02 1.87628843623342e+36
0.0147058823529411 5.0278985350251e+41
0.010752688172043 1.59887229097229e+47
0.0079365079365079 1.81574783765438e+44
0.005813953488372 3.52084058236585e+22
0.0042918454935622 1.55426669611737e+16
0.0031545741324921 31.2723984642368
0.0023201856148491 3.40041852983874e-05
0.0017064846416382 7.72582780755698e-06
0.0012562814070351 1.46648467579925e-06
0.0009242144177449 1.86678559282991e-07
0.000679809653297 1.52862524271891e-08
0.0005 8.49046814211984e-10
};
\addplot [black!80!white, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, line width=1.2]
table {%
0.05 6.93165382358394e+74
0.037037037037037 5.04264132466292e+95
0.027027027027027 3.29177225018203e+125
0.02 inf
0.0147058823529411 inf
0.010752688172043 inf
0.0079365079365079 nan
0.005813953488372 nan
0.0042918454935622 nan
0.0031545741324921 nan
0.0023201856148491 nan
0.0017064846416382 nan
0.0012562814070351 nan
0.0009242144177449 1e99
0.000679809653297 0.0247882946094824
0.0005 0.0248029906815277
};
\addlegendentry{$ \text{lf} $}
\addplot [gray, dotted, line width=1.2]
table {%
0.05 1.0
0.0005 0.0001
};
\addlegendentry{$\landauO{\tau^{2}}$}
\end{axis}

\end{tikzpicture}


==> pictures/experiment_tau_max.tex <==
\begin{tikzpicture}

	\definecolor{darkgray176}{RGB}{176,176,176}

	\begin{axis}[
		width = \textwidth,
		height = 0.35\textwidth,
			legend cell align={left},
			legend style={
					cells={align=left},
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.03,0.97)},
					anchor=north west,
					draw=none
				},
			tick pos=both,
			x grid style={darkgray176},
			xlabel={\(\displaystyle h_{{\min}} \ell\)},
			xmin=1.53312890873946e-05, xmax=0.013,
			xtick style={color=black},
			xtick={0.002,0.005,0.008,0.01,0.012},
			y grid style={darkgray176},
			ymin=8e-05, ymax=0.0095,
			ytick style={color=black},
			ytick={0.002,0.004,0.006,0.008},
			ylabel={\(\displaystyle \tau_{\max} \)},
		]
		\addplot [KITblue, mark=*, mark size=2, mark options={solid,fill opacity=1}]
table {%
0.000306625781747893 0.0008111615833874
0.000613251563495787 0.0012916559028674
0.00091987734524368 0.0009769441187964
0.00122650312699157 0.0012916559028674
0.00153312890873947 0.0011233430689732
0.00183975469048736 0.0018740629685157
0.00214638047223525 0.0015556938394523
0.00245300625398315 0.0017070672584499
0.00275963203573104 0.0022573363431151
0.00306625781747893 0.0022573363431151
0.00337288359922683 0.0023640661938534
0.00367950938097472 0.0025947067981318
0.00398613516272261 0.0025947067981318
0.00429276094447051 0.0029832935560859
0.0045993867262184 0.0029832935560859
0.0049060125079663 0.0032743942370661
0.00521263828971419 0.0032743942370661
0.00551926407146208 0.0034293552812071
0.00582588985320998 0.0035945363048166
0.00613251563495787 0.0039432176656151
0.00643914141670576 0.0039432176656151
0.00674576719845366 0.0041322314049586
0.00705239298020155 0.0041322314049586
0.00735901876194944 0.0045330915684496
0.00766564454369734 0.0047528517110266
0.00797227032544523 0.0049751243781094
0.00827889610719312 0.0049751243781094
0.00858552188894102 0.0052137643378519
0.00889214767068891 0.0054644808743169
0.0091987734524368 0.0054644808743169
0.0095053992341847 0.005720823798627
0.00981202501593259 0.005720823798627
0.0101186507976805 0.0062814070351758
0.0104252765794284 0.006578947368421
0.0107319023611763 0.0068965517241379
0.0110385281429242 0.0068965517241379
0.0113451539246721 0.0072254335260115
0.01165177970642 0.0075642965204236
0.0119584054881678 0.0075642965204236
0.0122650312699157 0.0079239302694136
};
\addlegendentry{$\text{DS}_{\ell}$}
\addplot [gray, dotted, line width=1.2]
table {%
0.000306625781747893 0.000605582291607824
0.000613251563495787 0.000782400998244232
0.00091987734524368 0.000959219704880641
0.00122650312699157 0.00113603841151705
0.00153312890873947 0.00131285711815346
0.00183975469048736 0.00148967582478987
0.00214638047223525 0.00166649453142627
0.00245300625398315 0.00184331323806268
0.00275963203573104 0.00202013194469909
0.00306625781747893 0.0021969506513355
0.00337288359922683 0.00237376935797191
0.00367950938097472 0.00255058806460832
0.00398613516272261 0.00272740677124473
0.00429276094447051 0.00290422547788113
0.0045993867262184 0.00308104418451754
0.0049060125079663 0.00325786289115395
0.00521263828971419 0.00343468159779036
0.00551926407146208 0.00361150030442677
0.00582588985320998 0.00378831901106318
0.00613251563495787 0.00396513771769959
0.00643914141670576 0.00414195642433599
0.00674576719845366 0.0043187751309724
0.00705239298020155 0.00449559383760881
0.00735901876194944 0.00467241254424522
0.00766564454369734 0.00484923125088163
0.00797227032544523 0.00502604995751804
0.00827889610719312 0.00520286866415445
0.00858552188894102 0.00537968737079085
0.00889214767068891 0.00555650607742726
0.0091987734524368 0.00573332478406367
0.0095053992341847 0.00591014349070008
0.00981202501593259 0.00608696219733649
0.0101186507976805 0.0062637809039729
0.0104252765794284 0.00644059961060931
0.0107319023611763 0.00661741831724571
0.0110385281429242 0.00679423702388212
0.0113451539246721 0.00697105573051853
0.01165177970642 0.00714787443715494
0.0119584054881678 0.00732469314379135
0.0122650312699157 0.00750151185042776
};
\addlegendentry{$0.577h_{\min} \ell$}
	\end{axis}

\end{tikzpicture}


==> pictures/experiment_thin.tex <==
\begin{tikzpicture}

	\definecolor{blueviolet13754223}{RGB}{137,54,223}
	\definecolor{crimson230928}{RGB}{230,9,28}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{deepskyblue37215253}{RGB}{37,215,253}
	\definecolor{goldenrod25419545}{RGB}{254,195,45}
	\definecolor{limegreen3823571}{RGB}{38,235,71}
	\definecolor{royalblue1373251}{RGB}{13,73,251}
	\definecolor{burlywood221204119}{RGB}{221,204,119}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkslateblue5134136}{RGB}{51,34,136}
	\definecolor{forestgreen1711951}{RGB}{17,119,51}
	\definecolor{gray}{RGB}{128,128,128}
	\definecolor{indianred204102119}{RGB}{204,102,119}

	\begin{axis}[
			width = 0.99\textwidth,
			height = 0.55\textwidth,
			legend cell align={left},
			legend columns=1,
			legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none,at={(0.99,0.03)},
					anchor=south east,},
			log basis x={10},
			log basis y={10},
			tick pos=both,
			unbounded coords=jump,
			x grid style={darkgray176},
			xlabel={\(\displaystyle \tau\)},
			xmin=7.94328234724282e-05, xmax=0.0155892541179417,
			xmode=log,
			xtick style={color=black},
			y grid style={darkgray176},
			ylabel={$ H_0^1\times L^2 $ error},
			ylabel shift=-8pt,
			ymin=0.6e-11, ymax=0.9e2,
			ymode=log,
			ytick style={color=black}
		]
		\addplot [indianred204102119, mark=x, mark size=3.5, mark options={solid,fill opacity=0}, line width=1.2]
		table {%
				0.01 3.6802861488892
				0.0088809946714031 2.97181928407324
				0.0078988941548183 2.39170658138752
				0.0070126227208976 1.9108611648939
				0.0062344139650872 1.52371949378875
				0.0055432372505543 1.21354603599586
				0.0049261083743842 0.964897126084531
				0.0043744531933508 0.766374841313451
				0.0038880248833592 0.611237643300703
				0.0034554250172771 0.488819556440762
				0.0030693677102516 0.391814681519306
				0.0027277686852154 0.314710687052724
				0.0024248302618816 0.252877402678805
				0.0021542438604049 0.20278298596631
				0.0019142419601837 0.162832357968649
				0.0017012589316093 0.131398633129651
				0.0015119443604475 0.106772965848418
				0.0013433637829124 0.0871801696607325
				0.0011938872970391 0.0715039116552027
				0.0010608953957139 0.0591325232866053
				0.0009426847662141 0.0495455183270008
				0.0008376612497905 0.0420266892168854
				0.000744379931517 0.0361590933625433
				0.0006614631565021 0.0316999004684774
				0.0005878203620973 0.0282876146701787
				0.0005223568742164 0.0257017101433314
				0.0004641663572224 0.0237775360043291
				0.0004124731892426 0.0223296229278304
				0.0003665151737281 0.0212540830425792
				0.0003257116800208 0.0204575233161502
				0.0002894188469553 0.0198576993646942
				0.0002571884162337 0.0194088930158134
				0.0002285505325227 0.019072695921988
				0.0002030951703968 0.0188175359548876
				0.0001804728388377 0.0186219836458692
				0.0001603694913079 0.0184718616661811
				0.0001425110446059 0.0183565643260119
				0.0001266367803864 0.0182677017672757
				0.0001125340415475 0.0181988121755196
				0.0001 0.0181452348950769
			};
		\addlegendentry{$ \text{CN} $}
		\addplot [KITorange!35!white,line width=1.2, dashed ,mark=Mercedes star, mark size=3.5, mark options={solid,rotate=180,fill opacity=1}, forget plot]
		table {%
				0.01    119119.35134682848
				0.0088809946714031    389.80781038787893
				0.0078988941548183    1.5683805814001288
				0.0070126227208976    0.018404463094594294
				0.0062344139650872    0.0004889774999961359
				0.0055432372505543    0.00010658844816952317
				0.0049261083743842    2.7524180817097795e-05
				0.0043744531933508    6.926384656264703e-06
				0.0038880248833592    1.7538560955983031e-06
				0.0034554250172771    4.142194758323884e-07
				0.0030693677102516    7.446342588654415e-08
				0.0027277686852154    1.044853047893104e-08
				0.0024248302618816    1.4806450501100282e-09
				0.0021542438604049    1.1817112660563782e-10
				0.0019142419601837    1.501406234158051e-11
				0.0017012589316093    1.0796817755718648e-11
				0.0015119443604475    1.0342942996195973e-11
				0.0013433637829124    1.1294665168194777e-11
				0.0011938872970391    1.1878187112480696e-11
				0.0010608953957139    1.3677970503713162e-11
				0.0009426847662141    1.3465124249122883e-11
				0.0008376612497905    3.886361922863814e-11
				0.000744379931517    2.8305572694000976e-11
				0.0006614631565021    3.707256833873664e-11
				0.0005878203620973    2.5250922745074855e-11
				0.0005223568742164    3.304093303205399e-11
				0.0004641663572224    4.6700061878931934e-11
				0.0004124731892426    5.993542120806236e-11
				0.0003665151737281    6.083977292121547e-11
				0.0003257116800208    5.5123127008022186e-11
				0.0002894188469553    9.254543281960874e-11
				0.0002571884162337    1.0798263972968495e-10
				0.0002285505325227    9.477134271851543e-11
				0.0002030951703968    2.4995297360483387e-10
				0.0001804728388377    1.9279242826476324e-10
				0.0001603694913079    1.5936530859712296e-10
				0.0001425110446059    3.6315101402674684e-10
				0.0001266367803864    4.1942255030534827e-10
				0.0001125340415475    4.525635665362805e-10
				0.0001    7.146326166815781e-10
			};
			\addplot [KITorange,line width=1.2, mark=Mercedes star, mark size=3.5, mark options={solid,rotate=180,fill opacity=0}]
		table {%
				0.01 119119.34859257
				0.0088809946714031 389.817324226563
				0.0078988941548183 2.86030261533998
				0.0070126227208976 1.91089904047785
				0.0062344139650872 1.52370128728415
				0.0055432372505543 1.21354009799154
				0.0049261083743842 0.964895415542363
				0.0043744531933508 0.766374401108221
				0.0038880248833592 0.611237542804202
				0.0034554250172771 0.488819536880741
				0.0030693677102516 0.391814678377569
				0.0027277686852154 0.31471068674455
				0.0024248302618816 0.252877402770448
				0.0021542438604049 0.202782986118673
				0.0019142419601837 0.162832358134564
				0.0017012589316093 0.131398633317895
				0.0015119443604475 0.106772966066292
				0.0013433637829124 0.0871801698749795
				0.0011938872970391 0.0715039118639201
				0.0010608953957139 0.0591325235370928
				0.0009426847662141 0.0495455185640032
				0.0008376612497905 0.0420266894357771
				0.000744379931517 0.036159093602555
				0.0006614631565021 0.031699900705793
				0.0005878203620973 0.0282876148864325
				0.0005223568742164 0.0257017103658747
				0.0004641663572224 0.0237775362433563
				0.0004124731892426 0.0223296231700557
				0.0003665151737281 0.0212540832553299
				0.0003257116800208 0.0204575235091639
				0.0002894188469553 0.0198576995746613
				0.0002571884162337 0.0194088932456595
				0.0002285505325227 0.0190726961537296
				0.0002030951703968 0.0188175362051521
				0.0001804728388377 0.0186219837846057
				0.0001603694913079 0.0184718618504209
				0.0001425110446059 0.0183565646291295
				0.0001266367803864 0.0182677021285784
				0.0001125340415475 0.0181988123920782
				0.0001 0.0181452351202418
			};
		\addlegendentry{$ \text{DS}_{40} $}
		\addplot [KITblue!80!black!35!white,dashed, mark=o, mark size=3, mark options={solid,fill opacity=1}, line width=1.2, forget plot]
		table {%
			0.01    1.7141106669846215e+74
			0.0088809946714031    1.0411906163447248e+68
			0.0078988941548183    2.3714271036659146e+58
			0.0070126227208976    4.189343891544336e+44
			0.0062344139650872    2.814556496117723e+36
			0.0055432372505543    3.9169858262190827e+34
			0.0049261083743842    1.0392432379961605e+29
			0.0043744531933508    1.7805372041376515e+18
			0.0038880248833592    5880407967706.0
			0.0034554250172771    2409.935076168191
			0.0030693677102516    0.0013268770212902894
			0.0027277686852154    0.00017586441367654465
			0.0024248302618816    2.3593982628891706e-05
			0.0021542438604049    8.19333615230533e-06
			0.0019142419601837    3.1210602294819013e-06
			0.0017012589316093    7.694992870349986e-07
			0.0015119443604475    2.0278301439645493e-07
			0.0013433637829124    4.336629653456502e-08
			0.0011938872970391    8.954043859112616e-09
			0.0010608953957139    1.715524974270077e-09
			0.0009426847662141    2.238148156538166e-10
			0.0008376612497905    5.0689731153246784e-11
			0.000744379931517    4.219331385627531e-11
			0.0006614631565021    2.925182121769822e-11
			0.0005878203620973    5.4340843773611076e-11
			0.0005223568742164    3.518762571259472e-11
			0.0004641663572224    3.3739834382227914e-11
			0.0004124731892426    4.72283624509427e-11
			0.0003665151737281    6.909687301677117e-11
			0.0003257116800208    8.604377080128676e-11
			0.0002894188469553    6.945532962340985e-11
			0.0002571884162337    1.1411504227360944e-10
			0.0002285505325227    8.129263429577768e-11
			0.0002030951703968    1.1110402976045189e-10
			0.0001804728388377    2.842376609596123e-10
			0.0001603694913079    1.644998344799108e-10
			0.0001425110446059    1.8409950235984357e-10
			0.0001266367803864    3.4049000846867013e-10
			0.0001125340415475    8.703301977669028e-10
			0.0001    6.623287879349465e-10
			};
		\addplot [KITblue!80!black, mark=o, mark size=3, mark options={solid,fill opacity=0}, line width=1.2]
		table {%
				0.01 1.71411066612451e+74
				0.0088809946714031 1.04119061502216e+68
				0.0078988941548183 2.37142710447019e+58
				0.0070126227208976 4.18934388467163e+44
				0.0062344139650872 2.81455649496465e+36
				0.0055432372505543 3.9169858235682e+34
				0.0049261083743842 1.03924323596667e+29
				0.0043744531933508 1.78053719727688e+18
				0.0038880248833592 5880407953564.67
				0.0034554250172771 2409.93519986139
				0.0030693677102516 0.391807538563448
				0.0027277686852154 0.314707280804432
				0.0024248302618816 0.252876195937406
				0.0021542438604049 0.202782601762974
				0.0019142419601837 0.162832247345732
				0.0017012589316093 0.13139860443479
				0.0015119443604475 0.106772959226935
				0.0013433637829124 0.0871801683126361
				0.0011938872970391 0.071503911412618
				0.0010608953957139 0.0591325232497231
				0.0009426847662141 0.0495455183219861
				0.0008376612497905 0.0420266892169505
				0.000744379931517 0.0361590933623479
				0.0006614631565021 0.0316999004681086
				0.0005878203620973 0.0282876146702485
				0.0005223568742164 0.0257017101432575
				0.0004641663572224 0.0237775360049152
				0.0004124731892426 0.0223296229263828
				0.0003665151737281 0.0212540830428831
				0.0003257116800208 0.0204575233165078
				0.0002894188469553 0.0198576993640795
				0.0002571884162337 0.0194088930158134
				0.0002285505325227 0.019072695921988
				0.0002030951703968 0.0188175359548876
				0.0001804728388377 0.0186219836458692
				0.0001603694913079 0.0184718616661811
				0.0001425110446059 0.0183565643260119
				0.0001266367803864 0.0182677017672757
				0.0001125340415475 0.0181988121755196
				0.0001 0.0181452348950769
			};
		\addlegendentry{$ \text{DS}_{16} $}
			\addplot [green!60!black!35!white,dashed, mark=diamond*, mark size=2, mark options={solid,fill opacity=1.0}, line width=1.5, forget plot]
		table {%
				0.01    inf
				0.0088809946714031    inf
				0.0078988941548183    inf
				0.0070126227208976    inf
				0.0062344139650872    inf
				0.0055432372505543    inf
				0.0049261083743842    1.1951747753674633e+148
				0.0043744531933508    2.097664367164966e+134
				0.0038880248833592    7.870934448298595e+113
				0.0034554250172771    6.084657392417835e+85
				0.0030693677102516    2.7538363011349745e+56
				0.0027277686852154    1.8189355028684911e+50
				0.0024248302618816    4.107169715045218e+37
				0.0021542438604049    1.988323671905327e+19
				0.0019142419601837    449871427.3957719
				0.0017012589316093    2.8402928293527148
				0.0015119443604475    1.664206270302886e-05
				0.0013433637829124    1.2641515968694707e-05
				0.0011938872970391    1.0772038135758722e-05
				0.0010608953957139    4.395195809093907e-06
				0.0009426847662141    1.2414455917282745e-06
				0.0008376612497905    5.054987747225083e-07
				0.000744379931517    1.209321603332452e-07
				0.0006614631565021    4.4171867265401694e-08
				0.0005878203620973    9.485014989192315e-09
				0.0005223568742164    2.196094327566014e-09
				0.0004641663572224    4.775015339570545e-10
				0.0004124731892426    1.1638351633260453e-10
				0.0003665151737281    6.269507092873554e-11
				0.0003257116800208    1.3627703852979254e-10
				0.0002894188469553    7.507557692660525e-11
				0.0002571884162337    1.4204680955726794e-10
				0.0002285505325227    8.217869429450912e-11
				0.0002030951703968    1.0800123768410693e-10
				0.0001804728388377    2.7080878819812885e-10
				0.0001603694913079    2.2028553590729694e-10
				0.0001425110446059    2.7542495813798184e-10
				0.0001266367803864    3.538255374238116e-10
				0.0001125340415475    3.512823458455948e-10
				0.0001    9.030654307867874e-10
		};
		\addplot [green!60!black, mark=diamond, mark size=3, mark options={solid,fill opacity=0}, line width=1.2]
		table {%
				0.01 inf
				0.0088809946714031 inf
				0.0078988941548183 inf
				0.0070126227208976 inf
				0.0062344139650872 inf
				0.0055432372505543 inf
				0.0049261083743842 1.19517476440513e+148
				0.0043744531933508 2.09766435130754e+134
				0.0038880248833592 7.87093438170285e+113
				0.0034554250172771 6.08465735023828e+85
				0.0030693677102516 2.75383628329872e+56
				0.0027277686852154 1.8189354894483e+50
				0.0024248302618816 4.10716969331912e+37
				0.0021542438604049 1.98832364940733e+19
				0.0019142419601837 449871427.603571
				0.0017012589316093 2.84334458562707
				0.0015119443604475 0.106771701159326
				0.0013433637829124 0.0871796834244759
				0.0011938872970391 0.0715037354578316
				0.0010608953957139 0.059132465630911
				0.0009426847662141 0.0495455000920686
				0.0008376612497905 0.0420266840189101
				0.000744379931517 0.0361590920089041
				0.0006614631565021 0.0316999001605505
				0.0005878203620973 0.0282876146014174
				0.0005223568742164 0.0257017101296921
				0.0004641663572224 0.0237775360028357
				0.0004124731892426 0.0223296229266281
				0.0003665151737281 0.0212540830416993
				0.0003257116800208 0.0204575233160363
				0.0002894188469553 0.0198576993638587
				0.0002571884162337 0.0194088930161013
				0.0002285505325227 0.0190726959231865
				0.0002030951703968 0.0188175359536938
				0.0001804728388377 0.0186219836455944
				0.0001603694913079 0.0184718616645691
				0.0001425110446059 0.0183565643250148
				0.0001266367803864 0.0182677017663476
				0.0001125340415475 0.0181988121752216
				0.0001 0.0181452348947717
			};
		\addlegendentry{$ \text{DS}_8 $}
		\addplot [goldenrod25419545, mark=*, mark size=2, mark options={solid,fill opacity=0}, line width=1.2]
		table {%
				0.01 nan
				0.0088809946714031 nan
				0.0078988941548183 nan
				0.0070126227208976 nan
				0.0062344139650872 nan
				0.0055432372505543 nan
				0.0049261083743842 nan
				0.0043744531933508 nan
				0.0038880248833592 nan
				0.0034554250172771 nan
				0.0030693677102516 nan
				0.0027277686852154 nan
				0.0024248302618816 nan
				0.0021542438604049 nan
				0.0019142419601837 nan
				0.0017012589316093 nan
				0.0015119443604475 inf
				0.0013433637829124 inf
				0.0011938872970391 inf
				0.0010608953957139 2.85433912541223e+143
				0.0009426847662141 5.2389771985409e+93
				0.0008376612497905 0.0420143625442936
				0.000744379931517 0.0361506518947198
				0.0006614631565021 0.031694840474867
				0.0005878203620973 0.0282845463599494
				0.0005223568742164 0.0256999084201657
				0.0004641663572224 0.0237764702336212
				0.0004124731892426 0.0223289913136808
				0.0003665151737281 0.0212537110838086
				0.0003257116800208 0.0204573065874608
				0.0002894188469553 0.0198575725696464
				0.0002571884162337 0.0194088158795246
				0.0002285505325227 0.0190726542729122
				0.0002030951703968 0.0188175106641274
				0.0001804728388377 0.0186219678860814
				0.0001603694913079 0.0184718522394871
				0.0001425110446059 0.0183565576585891
				0.0001266367803864 0.0182676981100157
				0.0001125340415475 0.0181988097519136
				0.0001 0.0181452335232389
			};
		\addlegendentry{$ \text{DS}_1 $}
		\addplot [goldenrod25419545!35!white, dashed, mark=*, mark size=2, mark options={solid,fill opacity=1},  line width=1.2, forget plot]
		table {%
				0.01    nan
				0.0088809946714031    nan
				0.0078988941548183    nan
				0.0070126227208976    nan
				0.0062344139650872    nan
				0.0055432372505543    nan
				0.0049261083743842    nan
				0.0043744531933508    nan
				0.0038880248833592    nan
				0.0034554250172771    nan
				0.0030693677102516    nan
				0.0027277686852154    nan
				0.0024248302618816    nan
				0.0021542438604049    nan
				0.0019142419601837    nan
				0.0017012589316093    nan
				0.0015119443604475    inf
				0.0013433637829124    inf
				0.0011938872970391    inf
				0.0010608953957139    2.854339130239802e+143
				0.0009426847662141    5.23897717910972e+93
				0.0008376612497905    0.00036816956742291834
				0.000744379931517    2.99425043814872e-05
				0.0006614631565021    2.353250294541532e-05
				0.0005878203620973    1.9517544311598086e-05
				0.0005223568742164    1.792892616819832e-05
				0.0004641663572224    1.3696847958001788e-05
				0.0004124731892426    1.1909902037571642e-05
				0.0003665151737281    9.654736421878066e-06
				0.0003257116800208    7.95557879831106e-06
				0.0002894188469553    1.419102018463879e-05
				0.0002571884162337    1.3010118032654152e-05
				0.0002285505325227    9.085331775932298e-06
				0.0002030951703968    6.263200213624479e-06
				0.0001804728388377    3.1466077509022633e-06
				0.0001603694913079    2.038425042395661e-06
				0.0001425110446059    1.4539176973958178e-06
				0.0001266367803864    1.0237020957149802e-06
				0.0001125340415475    5.453780716553499e-07
				0.0001    4.1773571646853755e-07
			};
		\addplot [black!80!white, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, line width=1.2]
		table {%
				0.01 nan
				0.0088809946714031 nan
				0.0078988941548183 nan
				0.0070126227208976 nan
				0.0062344139650872 nan
				0.0055432372505543 nan
				0.0049261083743842 nan
				0.0043744531933508 nan
				0.0038880248833592 nan
				0.0034554250172771 nan
				0.0030693677102516 nan
				0.0027277686852154 nan
				0.0024248302618816 nan
				0.0021542438604049 nan
				0.0019142419601837 nan
				0.0017012589316093 nan
				0.0015119443604475 nan
				0.0013433637829124 nan
				0.0011938872970391 nan
				0.0010608953957139 nan
				0.0009426847662141 nan
				0.0008376612497905 nan
				0.000744379931517 nan
				0.0006614631565021 nan
				0.0005878203620973 nan
				0.0005223568742164 nan
				0.0004641663572224 1e99
				0.0004124731892426 0.0167316818229171
				0.0003665151737281 0.0169140045844037
				0.0003257116800208 0.0170877590276542
				0.0002894188469553 0.0172424648816415
				0.0002571884162337 0.0173752516490268
				0.0002285505325227 0.0174863156514158
				0.0002030951703968 0.0175775612790224
				0.0001804728388377 0.0176519057143179
				0.0001603694913079 0.0177121684587701
				0.0001425110446059 0.0177607475123791
				0.0001266367803864 0.017799739711629
				0.0001125340415475 0.0178308588607899
				0.0001 0.0178556158834346
			};
		\addlegendentry{$ \text{lf} $}
		\addplot [gray, dotted, line width=1.2]
		table {%
				0.01 4e-1
				0.0001 0.00004
			};
		\addlegendentry{$\landauO{\tau^{2}}$}

	\end{axis}

\end{tikzpicture}


==> pictures/experiment_topology.tex <==
\begin{tikzpicture}

	\definecolor{brown1363485}{RGB}{136,34,85}
	\definecolor{burlywood221204119}{RGB}{221,204,119}
	\definecolor{cadetblue68170153}{RGB}{68,170,153}
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorchid17068153}{RGB}{170,68,153}
	\definecolor{darkslateblue5134136}{RGB}{51,34,136}
	\definecolor{forestgreen1711951}{RGB}{17,119,51}
	\definecolor{gainsboro221}{RGB}{221,221,221}
	\definecolor{indianred204102119}{RGB}{204,102,119}
	\definecolor{olivedrab15315351}{RGB}{153,153,51}
	\definecolor{skyblue136204238}{RGB}{136,204,238}

	\begin{axis}[
			width=0.96\textwidth,
			height=0.55\textwidth,
			legend cell align={left},
			legend style={
					fill opacity=0.8,
					draw opacity=1,
					text opacity=1,
					at={(0.97,0.03)},
					anchor=south east,
					draw=none
				},
			log basis x={10},
			log basis y={10},
			tick pos=both,
			unbounded coords=jump,
			x grid style={darkgray176},
			xlabel={\(\displaystyle \tau\)},
			xmin=0.000397164117362141, xmax=0.0629462705897084,
			xmode=log,
			xtick style={color=black},
			y grid style={darkgray176},
			ylabel={$H_0^1 \times L^2$ error},
			ymin=1e-11, ymax=10,
			ymode=log,
			ytick={1e0,1e-2,1e-5,1e-8,1e-10},
			ytick style={color=black}
		]
		\addplot [brown1363485, mark=o, mark size=3, line width=1.2, dashed,mark options={solid,fill opacity=0}]
		table {%
				0.05 223252659665158
				0.037037037037037 3.66968134362702e+17
				0.027027027027027 4.61864571500841e+20
				0.02 7.04406962175429e+21
				0.0147058823529411 209464553824838
				0.010752688172043 5751365010.5277
				0.0079365079365079 140322.400549056
				0.005813953488372 0.0169035835223383
				0.0042918454935622 5.35202306764424e-05
				0.0031545741324921 6.2655327047487e-06
				0.0023201856148491 5.03317670066139e-07
				0.0017064846416382 2.53438881828402e-08
				0.0012562814070351 7.71067116115139e-10
				0.0009242144177449 2.20979096887163e-11
				0.000679809653297 1.21401340666405e-11
				0.0005 2.48126633480102e-11
			};
		\addlegendentry{$\text{DS}_{8,2 \times 1}$}
		\addplot [burlywood221204119, mark=triangle, mark size=3,line width=1.2, dashed, mark options={solid,rotate=0,fill opacity=0}]
		table {%
				0.05 486108510093525
				0.037037037037037 8.79017317984869e+17
				0.027027027027027 1.35731364535294e+21
				0.02 3.00628408700159e+22
				0.0147058823529411 1.70575090098179e+15
				0.010752688172043 57906891144.6693
				0.0079365079365079 2556087.90216102
				0.005813953488372 0.795225950122827
				0.0042918454935622 8.97353438092479e-05
				0.0031545741324921 8.23652589578942e-06
				0.0023201856148491 6.53953673547418e-07
				0.0017064846416382 3.2432755420416e-08
				0.0012562814070351 9.66185842197438e-10
				0.0009242144177449 2.00953082266037e-11
				0.000679809653297 9.86387468681183e-12
				0.0005 1.33492045013777e-11
			};
		\addlegendentry{$\text{DS}_{8,8 \times 1}$}
		\addplot [skyblue136204238, mark=diamond*, mark size=4,line width=1.2, dashed, mark options={solid,rotate=180,fill opacity=0}]
		table {%
				0.05 2.27880349626716e+15
				0.037037037037037 6.36186423307021e+18
				0.027027027027027 1.55302545739189e+22
				0.02 4.82205857548146e+23
				0.0147058823529411 3.23975511119268e+16
				0.010752688172043 1602956819261.17
				0.0079365079365079 85695352.2819461
				0.005813953488372 21.5509734946058
				0.0042918454935622 0.00151577292162377
				0.0031545741324921 1.55895995079316e-05
				0.0023201856148491 1.22451565979281e-06
				0.0017064846416382 5.99343290350507e-08
				0.0012562814070351 1.7553439352335e-09
				0.0009242144177449 3.18944711417866e-11
				0.000679809653297 9.56828346672789e-12
				0.0005 1.25588457063978e-11
			};
		\addlegendentry{$\text{DS}_{8, 16 \times 1}$}
		\addplot [darkslateblue5134136, mark=Mercedes star, mark size=3.5,line width=1.2, dashed, mark options={solid,fill opacity=0}]
		table {%
				0.05 7.92388036087155e+15
				0.037037037037037 1.34835070918296e+19
				0.027027027027027 1.69478920552375e+22
				0.02 3.40391665128627e+23
				0.0147058823529411 1.13511463972888e+16
				0.010752688172043 298991543312.549
				0.0079365079365079 41542079.1116606
				0.005813953488372 10.2384897231229
				0.0042918454935622 0.0024149558776448
				0.0031545741324921 1.94204090607618e-05
				0.0023201856148491 1.52421914669643e-06
				0.0017064846416382 7.45047633006568e-08
				0.0012562814070351 2.17051358227538e-09
				0.0009242144177449 3.83670540575686e-11
				0.000679809653297 1.0105227084004e-11
				0.0005 1.23479949156288e-11
			};
		\addlegendentry{$\text{DS}_{8, 20 \times 1}$}
		\addplot [olivedrab15315351, mark=triangle, mark size=3,line width=1.2, dashed, mark options={solid,rotate=270,fill opacity=0}]
		table {%
				0.05 1.06932468538169e+17
				0.037037037037037 2.15609280739557e+17
				0.027027027027027 4.88585895627674e+20
				0.02 2.17899218444545e+22
				0.0147058823529411 2.64216194298768e+17
				0.010752688172043 5484854984.86231
				0.0079365079365079 252346.050450097
				0.005813953488372 0.301612186134582
				0.0042918454935622 8.3954857463499e-05
				0.0031545741324921 9.3888525971068e-06
				0.0023201856148491 7.50093629108422e-07
				0.0017064846416382 3.7539220493449e-08
				0.0012562814070351 1.12989603494271e-09
				0.0009242144177449 3.10209055931325e-11
				0.000679809653297 1.24189814889455e-11
				0.0005 3.00100843700095e-11
			};
		\addlegendentry{$\text{DS}_{8, 2 \times 2}$}
		\addplot [darkorchid17068153, mark=square, mark size=3,line width=1.2, dashed, mark options={solid,fill opacity=0}]
		table {%
				0.05 1.05989413225309e+17
				0.037037037037037 4.05059201681479e+18
				0.027027027027027 4.83437684136788e+21
				0.02 9.3157539121844e+22
				0.0147058823529411 6.96608732166932e+17
				0.010752688172043 135049331767.217
				0.0079365079365079 5435742.87854757
				0.005813953488372 1.66968329255035
				0.0042918454935622 0.00033839971843693
				0.0031545741324921 3.29606283744237e-06
				0.0023201856148491 2.42166288941624e-07
				0.0017064846416382 1.13867957954852e-08
				0.0012562814070351 3.16480173769322e-10
				0.0009242144177449 2.54811058583551e-11
				0.000679809653297 1.7276445159632e-11
				0.0005 3.67001135375201e-11
			};
		\addlegendentry{$\text{DS}_{8, 3 \times 3}$}
		\addplot [green!60!black, mark=*, mark size=2,line width=1.2, dashed, mark options={solid,fill opacity=0}]
		table {%
				0.05 1.20394939724364e+17
				0.037037037037037 2.99607148858359e+17
				0.027027027027027 5.07447365892976e+20
				0.02 2.1819778774546e+22
				0.0147058823529411 2.64444283010434e+17
				0.010752688172043 5528857782.09616
				0.0079365079365079 254448.974172893
				0.005813953488372 0.301761846106904
				0.0042918454935622 0.000119249565436166
				0.0031545741324921 1.07285661782184e-05
				0.0023201856148491 8.51197810460674e-07
				0.0017064846416382 4.21476538124838e-08
				0.0012562814070351 1.24465333579348e-09
				0.0009242144177449 2.74811362740736e-11
				0.000679809653297 1.11883659444926e-11
				0.0005 2.1431743525803e-11
			};
		\addlegendentry{$\text{DS}_{8, 4 \times 4}$}
		\addplot [indianred204102119, mark=x, mark size=3, mark options={solid,fill opacity=0},line width=1.2]
		table {%
				0.05 3.20757253147596
				0.037037037037037 2.15834709150891
				0.027027027027027 1.27181477700514
				0.02 0.736962843428935
				0.0147058823529411 0.416423207170886
				0.010752688172043 0.232828162853514
				0.0079365079365079 0.133813764317501
				0.005813953488372 0.0781122864953385
				0.0042918454935622 0.0493640625692333
				0.0031545741324921 0.0350166627646944
				0.0023201856148491 0.0287847140998464
				0.0017064846416382 0.0263426664926413
				0.0012562814070351 0.0254295444175375
				0.0009242144177449 0.0250809835002074
				0.000679809653297 0.0249412676272458
				0.0005 0.024881274260673
			};
		\addlegendentry{$\text{CN}$}
		\addplot [black!80!white, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, line width=1.2]
		table {%
				0.05 6.9316538235954e+74
				0.037037037037037 5.04264132466485e+95
				0.027027027027027 3.29177225018256e+125
				0.02 inf
				0.0147058823529411 inf
				0.010752688172043 inf
				0.0079365079365079 nan
				0.005813953488372 nan
				0.0042918454935622 nan
				0.0031545741324921 nan
				0.0023201856148491 nan
				0.0017064846416382 nan
				0.0012562814070351 nan
				0.0009242144177449 1e99
				0.000679809653297 0.0247883097980372
				0.0005 0.0248030058608415
			};
		\addlegendentry{ $\text{lf}$}
	\end{axis}
\end{tikzpicture}


==> pictures/overlap.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[scale=0.75]

\coordinate (P0) at (0.0,0.0);
\coordinate (P1) at (8.0,0.0);
\coordinate (P2) at (8.0,5.0);
\coordinate (P3) at (0.0,5.0);
\coordinate (P4) at (0.7272727272713526,0.0);
\coordinate (P5) at (1.454545454542336,0.0);
\coordinate (P6) at (2.181818181812941,0.0);
\coordinate (P7) at (2.909090909083548,0.0);
\coordinate (P8) at (3.636363636354153,0.0);
\coordinate (P9) at (4.363636363626778,0.0);
\coordinate (P10) at (5.090909090901422,0.0);
\coordinate (P11) at (5.818181818176066,0.0);
\coordinate (P12) at (6.545454545450711,0.0);
\coordinate (P13) at (7.272727272725355,0.0);
\coordinate (P14) at (8.0,0.7142857142849608);
\coordinate (P15) at (8.0,1.428571428568591);
\coordinate (P16) at (8.0,2.142857142852804);
\coordinate (P17) at (8.0,2.857142857139607);
\coordinate (P18) at (8.0,3.571428571426405);
\coordinate (P19) at (8.0,4.285714285713203);
\coordinate (P20) at (7.272727272724246,5.0);
\coordinate (P21) at (6.545454545453539,5.0);
\coordinate (P22) at (5.818181818185859,5.0);
\coordinate (P23) at (5.09090909091818,5.0);
\coordinate (P24) at (4.3636363636505,5.0);
\coordinate (P25) at (3.636363636378783,5.0);
\coordinate (P26) at (2.909090909103026,5.0);
\coordinate (P27) at (2.181818181827269,5.0);
\coordinate (P28) at (1.454545454551513,5.0);
\coordinate (P29) at (0.7272727272757562,5.0);
\coordinate (P30) at (0.0,4.285714285714285);
\coordinate (P31) at (0.0,3.57142857142857);
\coordinate (P32) at (0.0,2.857142857142853);
\coordinate (P33) at (0.0,2.142857142857135);
\coordinate (P34) at (0.0,1.428571428571423);
\coordinate (P35) at (0.0,0.7142857142857117);
\coordinate (P36) at (0.6406971084116695,2.496786780131428);
\coordinate (P37) at (7.360322976148707,2.495589387098663);
\coordinate (P38) at (4.726161661606117,4.369587365236362);
\coordinate (P39) at (3.274726537514178,0.6287207136905271);
\coordinate (P40) at (2.544133927692886,4.370283672790174);
\coordinate (P41) at (5.454545454538743,0.6298366572994336);
\coordinate (P42) at (6.174140979179779,4.370689754642936);
\coordinate (P43) at (1.818181818177639,0.6298366572959363);
\coordinate (P44) at (6.867470873281542,0.6086417541664666);
\coordinate (P45) at (1.090909090913635,4.370163342699604);
\coordinate (P46) at (7.3494028615226,3.855735598708358);
\coordinate (P47) at (0.6547688164076052,1.139225694939238);
\coordinate (P48) at (1.806623297078301,4.369135070301849);
\coordinate (P49) at (2.165552901591474,3.74401452210516);
\coordinate (P50) at (2.903259317152124,3.74106067674268);
\coordinate (P51) at (2.531041954038659,3.118460716884476);
\coordinate (P52) at (3.264539607384775,3.112664202679856);
\coordinate (P53) at (2.900225990673177,2.489008913070915);
\coordinate (P54) at (3.62755704109661,2.48470550851066);
\coordinate (P55) at (2.167993293669921,2.492724346204462);
\coordinate (P56) at (3.991815802230595,3.110589057540085);
\coordinate (P57) at (4.353459784589963,2.484667396614063);
\coordinate (P58) at (4.717943890312323,3.109181614686769);
\coordinate (P59) at (5.079683227766391,2.479851588050829);
\coordinate (P60) at (5.443626727814732,3.106498214282779);
\coordinate (P61) at (5.80486699124863,2.478568030807522);
\coordinate (P62) at (4.716804475017599,1.862641115030466);
\coordinate (P63) at (2.539899902798354,1.86943739441172);
\coordinate (P64) at (6.178358572172582,3.106254332226279);
\coordinate (P65) at (1.812861992943986,1.867350784092799);
\coordinate (P66) at (6.555890540127068,2.482492574583282);
\coordinate (P67) at (6.173082117646791,1.857608065862945);
\coordinate (P68) at (6.887810002541,1.851267606102768);
\coordinate (P69) at (1.421631961522508,2.496508572865697);
\coordinate (P70) at (1.078321678387604,1.838228385733559);
\coordinate (P71) at (1.04518871783308,3.11692851310739);
\coordinate (P72) at (6.919242762810557,3.147726354150095);
\coordinate (P73) at (6.550056927047473,3.767467815863466);
\coordinate (P74) at (5.813892855468084,3.742435862118718);
\coordinate (P75) at (1.782257816415151,3.12387245431642);
\coordinate (P76) at (4.357101524241143,3.738564152152282);
\coordinate (P77) at (3.270487493896649,4.368748608779173);
\coordinate (P78) at (6.172024206958466,0.6199998102283633);
\coordinate (P79) at (5.45098581289999,4.369780147215225);
\coordinate (P80) at (5.447590848832858,1.858767811924908);
\coordinate (P81) at (2.546397198701698,0.6264179262653663);
\coordinate (P82) at (4.724112902303668,0.6242213325309243);
\coordinate (P83) at (3.996646733988828,0.6267715268962997);
\coordinate (P84) at (3.631405401422447,1.250869768280416);
\coordinate (P85) at (5.084952078723731,3.739341225948689);
\coordinate (P86) at (3.997221699792107,4.369583040829473);
\coordinate (P87) at (3.630862861924443,3.738521225859338);
\coordinate (P88) at (1.44452847870528,1.2215096578411);
\coordinate (P89) at (2.909396085873609,1.250536363762852);
\coordinate (P90) at (2.174027437031106,1.24657683510206);
\coordinate (P91) at (6.522374425257523,1.236656264708224);
\coordinate (P92) at (3.263178703252664,1.874386774249048);
\coordinate (P93) at (5.815040261984466,1.238261741191983);
\coordinate (P94) at (5.083749536477915,1.243663313938261);
\coordinate (P95) at (3.989208881955642,1.870588460054185);
\coordinate (P96) at (1.416582876566147,3.746484001266361);
\coordinate (P97) at (0.6504769182568116,3.824834745188991);
\coordinate (P98) at (4.353392356431248,1.246971245035119);
\coordinate (P99) at (6.894596821138778,4.412210941267588);
\coordinate (P100) at (1.103916492366339,0.5851999219475496);
\coordinate (P101) at (7.320836105287467,1.165185466531415);
\coordinate (P102) at (7.51063692170502,1.807842800367948);
\coordinate (P103) at (0.4747575206413757,1.809133886446557);
\coordinate (P104) at (7.524013956604464,3.214285714283007);
\coordinate (P105) at (0.4661104944371756,3.21428571428571);
\coordinate (P106) at (7.465452751953227,0.5311612121781986);
\coordinate (P107) at (0.5345472480476442,4.468838787821019);
\coordinate (P108) at (7.475798340905039,4.479372478390775);
\coordinate (P109) at (0.524201659093822,0.5206275216090231);


\definecolor{colorSD1}{RGB}{0,0,103}

\fill[draw=colorSD1, fill=colorSD1,opacity = 0.8] (P33) -- (P36) -- (P53) -- (P92) -- (P84) -- (P7) -- (P0) -- cycle;

\fill[draw=colorSD1, fill=colorSD1,opacity = 0.5] (P33) -- (P32) -- (P31) -- (P97) -- (P96) -- (P49) -- (P50) -- (P87) -- (P56) -- (P57) -- (P62) -- (P94) -- (P82) -- (P9) -- (P8) -- (P7) -- (P39) -- (P84) -- (P92) -- (P53) -- (P55) -- (P69) -- (P36) -- cycle;

\foreach \a/\b/\c in {
            P72/P46/P73,P14/P15/P101,P70/P47/P88,P14/P101/P106,P46/P72/P104,P37/P66/P68,P47/P70/P103,P66/P37/P72,P69/P36/P70,P36/P69/P71,P73/P46/P99,P30/P31/P97,P88/P47/P100,P49/P48/P96,P55/P51/P75,P64/P66/P72,P64/P72/P73,P75/P49/P96,P69/P55/P75,P51/P49/P75,P37/P68/P102,P30/P97/P107,P73/P42/P74,P71/P69/P75,P48/P45/P96,P64/P73/P74,P71/P96/P97,P74/P42/P79,P81/P89/P90,P74/P79/P85,P76/P38/P86,P79/P38/P85,P12/P44/P78,P70/P36/P103,P40/P48/P49,P38/P76/P85,P25/P26/P77,P42/P22/P79,P40/P27/P48,P22/P23/P79,P82/P94/P98,P38/P24/P86,P64/P61/P66,P65/P55/P69,P65/P69/P70,P59/P62/P80,P60/P61/P64,P28/P29/P45,P12/P13/P44,P43/P6/P81,P28/P45/P48,P23/P38/P79,P66/P67/P68,P60/P59/P61,P41/P11/P78,P25/P77/P86,P63/P55/P65,P5/P6/P43,P21/P22/P42,P10/P41/P82,P26/P40/P77,P11/P12/P78,P53/P51/P55,P76/P86/P87,P26/P27/P40,P10/P11/P41,P86/P77/P87,P40/P49/P50,P24/P25/P86,P66/P61/P67,P27/P28/P48,P39/P83/P84,P7/P39/P81,P6/P7/P81,P58/P59/P60,P9/P10/P82,P39/P8/P83,P50/P49/P51,P58/P57/P59,P9/P82/P83,P61/P59/P80,P59/P57/P62,P53/P55/P63,P8/P9/P83,P7/P8/P39,P23/P24/P38,P60/P64/P74,P58/P60/P85,P56/P57/P58,P52/P53/P54,P89/P63/P90,P56/P54/P57,P52/P54/P56,P56/P58/P76,P50/P51/P52,P52/P51/P53,P76/P58/P85,P40/P50/P77,P60/P74/P85,P94/P62/P98,P50/P52/P87,P77/P50/P87,P67/P61/P80,P56/P76/P87,P52/P56/P87,P18/P19/P46,P34/P35/P47,P16/P17/P37,P32/P33/P36,P42/P73/P99,P81/P39/P89,P65/P70/P88,P78/P44/P91,P93/P80/P94,P43/P81/P90,P83/P82/P98,P53/P63/P92,P65/P88/P90,P62/P57/P95,P80/P62/P94,P67/P80/P93,P88/P43/P90,P39/P84/P89,P63/P65/P90,P62/P95/P98,P92/P84/P95,P63/P89/P92,P41/P93/P94,P20/P21/P99,P4/P5/P100,P68/P67/P91,P71/P75/P96,P54/P53/P92,P41/P78/P93,P82/P41/P94,P89/P84/P92,P54/P92/P95,P57/P54/P95,P101/P15/P102,P84/P83/P98,P96/P45/P97,P95/P84/P98,P72/P37/P104,P91/P67/P93,P43/P88/P100,P78/P91/P93,P36/P71/P105,P91/P44/P101,P21/P42/P99,P5/P43/P100,P13/P1/P106,P29/P3/P107,P1/P14/P106,P3/P30/P107,P68/P91/P101,P16/P37/P102,P34/P47/P103,P36/P33/P103,P18/P46/P104,P37/P17/P104,P32/P36/P105,P2/P20/P108,P0/P4/P109,P19/P2/P108,P35/P0/P109,P101/P44/P106,P71/P97/P105,P97/P45/P107,P15/P16/P102,P33/P34/P103,P97/P31/P105,P17/P18/P104,P31/P32/P105,P4/P100/P109,P20/P99/P108,P68/P101/P102,P44/P13/P106,P45/P29/P107,P46/P19/P108,P47/P35/P109,P99/P46/P108,P100/P47/P109}{
   \draw[thin,opacity=0.5] (\a) -- (\b) -- (\c) -- cycle;
}









\node[circle,draw=colorSD1,text=black,fill=white,fill opacity=0.75,inner sep = 0.5mm,scale=1.] at (P63) {$ \Omega_1^{\delta} $};
\draw[color=colorSD1,line width = 2.0] (P31)  -- (P97)  -- (P96)  -- (P49)  -- (P50)  -- (P87)  -- (P56)  -- (P57)  -- (P62)  -- (P94)  -- (P82)  -- (P9) ; 
\draw[<->, color=black!30!white,line width = 1.] ($(P92)$) -- node[circle,draw=white,text=black,fill=white,fill opacity=0.75,inner sep = 0.5mm,scale=1.,xshift=0.5em,yshift=-1em] {$\delta$} ($(P57)$);



\end{tikzpicture}
\end{document}


==> pictures/overlapping_domain.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[scale=0.5]

\coordinate (P0) at (0.0,0.0);
\coordinate (P1) at (8.0,0.0);
\coordinate (P2) at (8.0,5.0);
\coordinate (P3) at (0.0,5.0);
\coordinate (P4) at (0.7272727272713526,0.0);
\coordinate (P5) at (1.454545454542336,0.0);
\coordinate (P6) at (2.181818181812941,0.0);
\coordinate (P7) at (2.909090909083548,0.0);
\coordinate (P8) at (3.636363636354153,0.0);
\coordinate (P9) at (4.363636363626778,0.0);
\coordinate (P10) at (5.090909090901422,0.0);
\coordinate (P11) at (5.818181818176066,0.0);
\coordinate (P12) at (6.545454545450711,0.0);
\coordinate (P13) at (7.272727272725355,0.0);
\coordinate (P14) at (8.0,0.7142857142849608);
\coordinate (P15) at (8.0,1.428571428568591);
\coordinate (P16) at (8.0,2.142857142852804);
\coordinate (P17) at (8.0,2.857142857139607);
\coordinate (P18) at (8.0,3.571428571426405);
\coordinate (P19) at (8.0,4.285714285713203);
\coordinate (P20) at (7.272727272724246,5.0);
\coordinate (P21) at (6.545454545453539,5.0);
\coordinate (P22) at (5.818181818185859,5.0);
\coordinate (P23) at (5.09090909091818,5.0);
\coordinate (P24) at (4.3636363636505,5.0);
\coordinate (P25) at (3.636363636378783,5.0);
\coordinate (P26) at (2.909090909103026,5.0);
\coordinate (P27) at (2.181818181827269,5.0);
\coordinate (P28) at (1.454545454551513,5.0);
\coordinate (P29) at (0.7272727272757562,5.0);
\coordinate (P30) at (0.0,4.285714285714285);
\coordinate (P31) at (0.0,3.57142857142857);
\coordinate (P32) at (0.0,2.857142857142853);
\coordinate (P33) at (0.0,2.142857142857135);
\coordinate (P34) at (0.0,1.428571428571423);
\coordinate (P35) at (0.0,0.7142857142857117);
\coordinate (P36) at (0.6406971084116695,2.496786780131428);
\coordinate (P37) at (7.360322976148707,2.495589387098663);
\coordinate (P38) at (4.726161661606117,4.369587365236362);
\coordinate (P39) at (3.274726537514178,0.6287207136905271);
\coordinate (P40) at (2.544133927692886,4.370283672790174);
\coordinate (P41) at (5.454545454538743,0.6298366572994336);
\coordinate (P42) at (6.174140979179779,4.370689754642936);
\coordinate (P43) at (1.818181818177639,0.6298366572959363);
\coordinate (P44) at (6.867470873281542,0.6086417541664666);
\coordinate (P45) at (1.090909090913635,4.370163342699604);
\coordinate (P46) at (7.3494028615226,3.855735598708358);
\coordinate (P47) at (0.6547688164076052,1.139225694939238);
\coordinate (P48) at (1.806623297078301,4.369135070301849);
\coordinate (P49) at (2.165552901591474,3.74401452210516);
\coordinate (P50) at (2.903259317152124,3.74106067674268);
\coordinate (P51) at (2.531041954038659,3.118460716884476);
\coordinate (P52) at (3.264539607384775,3.112664202679856);
\coordinate (P53) at (2.900225990673177,2.489008913070915);
\coordinate (P54) at (3.62755704109661,2.48470550851066);
\coordinate (P55) at (2.167993293669921,2.492724346204462);
\coordinate (P56) at (3.991815802230595,3.110589057540085);
\coordinate (P57) at (4.353459784589963,2.484667396614063);
\coordinate (P58) at (4.717943890312323,3.109181614686769);
\coordinate (P59) at (5.079683227766391,2.479851588050829);
\coordinate (P60) at (5.443626727814732,3.106498214282779);
\coordinate (P61) at (5.80486699124863,2.478568030807522);
\coordinate (P62) at (4.716804475017599,1.862641115030466);
\coordinate (P63) at (2.539899902798354,1.86943739441172);
\coordinate (P64) at (6.178358572172582,3.106254332226279);
\coordinate (P65) at (1.812861992943986,1.867350784092799);
\coordinate (P66) at (6.555890540127068,2.482492574583282);
\coordinate (P67) at (6.173082117646791,1.857608065862945);
\coordinate (P68) at (6.887810002541,1.851267606102768);
\coordinate (P69) at (1.421631961522508,2.496508572865697);
\coordinate (P70) at (1.078321678387604,1.838228385733559);
\coordinate (P71) at (1.04518871783308,3.11692851310739);
\coordinate (P72) at (6.919242762810557,3.147726354150095);
\coordinate (P73) at (6.550056927047473,3.767467815863466);
\coordinate (P74) at (5.813892855468084,3.742435862118718);
\coordinate (P75) at (1.782257816415151,3.12387245431642);
\coordinate (P76) at (4.357101524241143,3.738564152152282);
\coordinate (P77) at (3.270487493896649,4.368748608779173);
\coordinate (P78) at (6.172024206958466,0.6199998102283633);
\coordinate (P79) at (5.45098581289999,4.369780147215225);
\coordinate (P80) at (5.447590848832858,1.858767811924908);
\coordinate (P81) at (2.546397198701698,0.6264179262653663);
\coordinate (P82) at (4.724112902303668,0.6242213325309243);
\coordinate (P83) at (3.996646733988828,0.6267715268962997);
\coordinate (P84) at (3.631405401422447,1.250869768280416);
\coordinate (P85) at (5.084952078723731,3.739341225948689);
\coordinate (P86) at (3.997221699792107,4.369583040829473);
\coordinate (P87) at (3.630862861924443,3.738521225859338);
\coordinate (P88) at (1.44452847870528,1.2215096578411);
\coordinate (P89) at (2.909396085873609,1.250536363762852);
\coordinate (P90) at (2.174027437031106,1.24657683510206);
\coordinate (P91) at (6.522374425257523,1.236656264708224);
\coordinate (P92) at (3.263178703252664,1.874386774249048);
\coordinate (P93) at (5.815040261984466,1.238261741191983);
\coordinate (P94) at (5.083749536477915,1.243663313938261);
\coordinate (P95) at (3.989208881955642,1.870588460054185);
\coordinate (P96) at (1.416582876566147,3.746484001266361);
\coordinate (P97) at (0.6504769182568116,3.824834745188991);
\coordinate (P98) at (4.353392356431248,1.246971245035119);
\coordinate (P99) at (6.894596821138778,4.412210941267588);
\coordinate (P100) at (1.103916492366339,0.5851999219475496);
\coordinate (P101) at (7.320836105287467,1.165185466531415);
\coordinate (P102) at (7.51063692170502,1.807842800367948);
\coordinate (P103) at (0.4747575206413757,1.809133886446557);
\coordinate (P104) at (7.524013956604464,3.214285714283007);
\coordinate (P105) at (0.4661104944371756,3.21428571428571);
\coordinate (P106) at (7.465452751953227,0.5311612121781986);
\coordinate (P107) at (0.5345472480476442,4.468838787821019);
\coordinate (P108) at (7.475798340905039,4.479372478390775);
\coordinate (P109) at (0.524201659093822,0.5206275216090231);


\definecolor{colorSD2}{RGB}{113,0,0}
\definecolor{colorSD3}{RGB}{0,0,113}

\fill[draw=colorSD3, fill=colorSD3,opacity = 0.8] 
(P0) -- (P35) -- (P34) -- (P33) -- (P33) -- (P36) -- (P69) -- (P55) -- (P53) -- (P54) -- (P57) -- (P62) -- (P94) -- (P82) -- (P9) -- (P8) -- (P7) -- (P6) -- (P5) -- (P4) -- cycle;


\fill[draw=colorSD3, fill=colorSD3,opacity = 0.5] 
(P33) -- (P36) -- (P69) -- (P55) -- (P53) -- (P54) -- (P57) -- (P62) -- (P94) -- (P82) -- (P9) -- (P10) -- (P11) -- (P78) -- (P91) -- (P67) -- (P61) -- (P60) -- (P85) -- (P76) -- (P87) -- (P50) -- (P49) -- (P96) -- (P97) -- (P31) -- cycle;



\foreach \a/\b/\c in {
            P72/P46/P73,P14/P15/P101,P70/P47/P88,P14/P101/P106,P46/P72/P104,P37/P66/P68,P47/P70/P103,P66/P37/P72,P69/P36/P70,P36/P69/P71,P73/P46/P99,P30/P31/P97,P88/P47/P100,P49/P48/P96,P55/P51/P75,P64/P66/P72,P64/P72/P73,P75/P49/P96,P69/P55/P75,P51/P49/P75,P37/P68/P102,P30/P97/P107,P73/P42/P74,P71/P69/P75,P48/P45/P96,P64/P73/P74,P71/P96/P97,P74/P42/P79,P81/P89/P90,P74/P79/P85,P76/P38/P86,P79/P38/P85,P12/P44/P78,P70/P36/P103,P40/P48/P49,P38/P76/P85,P25/P26/P77,P42/P22/P79,P40/P27/P48,P22/P23/P79,P82/P94/P98,P38/P24/P86,P64/P61/P66,P65/P55/P69,P65/P69/P70,P59/P62/P80,P60/P61/P64,P28/P29/P45,P12/P13/P44,P43/P6/P81,P28/P45/P48,P23/P38/P79,P66/P67/P68,P60/P59/P61,P41/P11/P78,P25/P77/P86,P63/P55/P65,P5/P6/P43,P21/P22/P42,P10/P41/P82,P26/P40/P77,P11/P12/P78,P53/P51/P55,P76/P86/P87,P26/P27/P40,P10/P11/P41,P86/P77/P87,P40/P49/P50,P24/P25/P86,P66/P61/P67,P27/P28/P48,P39/P83/P84,P7/P39/P81,P6/P7/P81,P58/P59/P60,P9/P10/P82,P39/P8/P83,P50/P49/P51,P58/P57/P59,P9/P82/P83,P61/P59/P80,P59/P57/P62,P53/P55/P63,P8/P9/P83,P7/P8/P39,P23/P24/P38,P60/P64/P74,P58/P60/P85,P56/P57/P58,P52/P53/P54,P89/P63/P90,P56/P54/P57,P52/P54/P56,P56/P58/P76,P50/P51/P52,P52/P51/P53,P76/P58/P85,P40/P50/P77,P60/P74/P85,P94/P62/P98,P50/P52/P87,P77/P50/P87,P67/P61/P80,P56/P76/P87,P52/P56/P87,P18/P19/P46,P34/P35/P47,P16/P17/P37,P32/P33/P36,P42/P73/P99,P81/P39/P89,P65/P70/P88,P78/P44/P91,P93/P80/P94,P43/P81/P90,P83/P82/P98,P53/P63/P92,P65/P88/P90,P62/P57/P95,P80/P62/P94,P67/P80/P93,P88/P43/P90,P39/P84/P89,P63/P65/P90,P62/P95/P98,P92/P84/P95,P63/P89/P92,P41/P93/P94,P20/P21/P99,P4/P5/P100,P68/P67/P91,P71/P75/P96,P54/P53/P92,P41/P78/P93,P82/P41/P94,P89/P84/P92,P54/P92/P95,P57/P54/P95,P101/P15/P102,P84/P83/P98,P96/P45/P97,P95/P84/P98,P72/P37/P104,P91/P67/P93,P43/P88/P100,P78/P91/P93,P36/P71/P105,P91/P44/P101,P21/P42/P99,P5/P43/P100,P13/P1/P106,P29/P3/P107,P1/P14/P106,P3/P30/P107,P68/P91/P101,P16/P37/P102,P34/P47/P103,P36/P33/P103,P18/P46/P104,P37/P17/P104,P32/P36/P105,P2/P20/P108,P0/P4/P109,P19/P2/P108,P35/P0/P109,P101/P44/P106,P71/P97/P105,P97/P45/P107,P15/P16/P102,P33/P34/P103,P97/P31/P105,P17/P18/P104,P31/P32/P105,P4/P100/P109,P20/P99/P108,P68/P101/P102,P44/P13/P106,P45/P29/P107,P46/P19/P108,P47/P35/P109,P99/P46/P108,P100/P47/P109}{
   \draw[thin,opacity=0.5] (\a) -- (\b) -- (\c) -- cycle;
}









\node[circle,draw=colorSD3,text=black,fill=white,fill opacity=0.9,inner sep = 0.1mm,scale=1.] at (P90) {$ \Omega_i $};
\draw[color=colorSD2,line width = 2.0] (P11) -- (P78) -- (P91) -- (P67) -- (P61) -- (P60) -- (P85) -- (P76) -- (P87) -- (P50) -- (P49) -- (P96) -- (P97) -- (P31) ; 
\node[circle,draw=colorSD3,text=black,fill=white,fill opacity=0.9,inner sep = 0.05mm,yshift=0.1mm,scale=1.] at (P51) {$ \Omega_i^{\delta} $};
\node[circle,draw=colorSD2,text=black,fill=white,fill opacity=0.9,inner sep = 0.1mm,scale=1.] at (P61) {$ \Gamma_i^{\ell} $};




\end{tikzpicture}
\end{document}


==> pictures/prediction_domain.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[scale=0.5]

\coordinate (P0) at (0.0,0.0);
\coordinate (P1) at (8.0,0.0);
\coordinate (P2) at (8.0,5.0);
\coordinate (P3) at (0.0,5.0);
\coordinate (P4) at (0.7272727272713526,0.0);
\coordinate (P5) at (1.454545454542336,0.0);
\coordinate (P6) at (2.181818181812941,0.0);
\coordinate (P7) at (2.909090909083548,0.0);
\coordinate (P8) at (3.636363636354153,0.0);
\coordinate (P9) at (4.363636363626778,0.0);
\coordinate (P10) at (5.090909090901422,0.0);
\coordinate (P11) at (5.818181818176066,0.0);
\coordinate (P12) at (6.545454545450711,0.0);
\coordinate (P13) at (7.272727272725355,0.0);
\coordinate (P14) at (8.0,0.7142857142849608);
\coordinate (P15) at (8.0,1.428571428568591);
\coordinate (P16) at (8.0,2.142857142852804);
\coordinate (P17) at (8.0,2.857142857139607);
\coordinate (P18) at (8.0,3.571428571426405);
\coordinate (P19) at (8.0,4.285714285713203);
\coordinate (P20) at (7.272727272724246,5.0);
\coordinate (P21) at (6.545454545453539,5.0);
\coordinate (P22) at (5.818181818185859,5.0);
\coordinate (P23) at (5.09090909091818,5.0);
\coordinate (P24) at (4.3636363636505,5.0);
\coordinate (P25) at (3.636363636378783,5.0);
\coordinate (P26) at (2.909090909103026,5.0);
\coordinate (P27) at (2.181818181827269,5.0);
\coordinate (P28) at (1.454545454551513,5.0);
\coordinate (P29) at (0.7272727272757562,5.0);
\coordinate (P30) at (0.0,4.285714285714285);
\coordinate (P31) at (0.0,3.57142857142857);
\coordinate (P32) at (0.0,2.857142857142853);
\coordinate (P33) at (0.0,2.142857142857135);
\coordinate (P34) at (0.0,1.428571428571423);
\coordinate (P35) at (0.0,0.7142857142857117);
\coordinate (P36) at (0.6406971084116695,2.496786780131428);
\coordinate (P37) at (7.360322976148707,2.495589387098663);
\coordinate (P38) at (4.726161661606117,4.369587365236362);
\coordinate (P39) at (3.274726537514178,0.6287207136905271);
\coordinate (P40) at (2.544133927692886,4.370283672790174);
\coordinate (P41) at (5.454545454538743,0.6298366572994336);
\coordinate (P42) at (6.174140979179779,4.370689754642936);
\coordinate (P43) at (1.818181818177639,0.6298366572959363);
\coordinate (P44) at (6.867470873281542,0.6086417541664666);
\coordinate (P45) at (1.090909090913635,4.370163342699604);
\coordinate (P46) at (7.3494028615226,3.855735598708358);
\coordinate (P47) at (0.6547688164076052,1.139225694939238);
\coordinate (P48) at (1.806623297078301,4.369135070301849);
\coordinate (P49) at (2.165552901591474,3.74401452210516);
\coordinate (P50) at (2.903259317152124,3.74106067674268);
\coordinate (P51) at (2.531041954038659,3.118460716884476);
\coordinate (P52) at (3.264539607384775,3.112664202679856);
\coordinate (P53) at (2.900225990673177,2.489008913070915);
\coordinate (P54) at (3.62755704109661,2.48470550851066);
\coordinate (P55) at (2.167993293669921,2.492724346204462);
\coordinate (P56) at (3.991815802230595,3.110589057540085);
\coordinate (P57) at (4.353459784589963,2.484667396614063);
\coordinate (P58) at (4.717943890312323,3.109181614686769);
\coordinate (P59) at (5.079683227766391,2.479851588050829);
\coordinate (P60) at (5.443626727814732,3.106498214282779);
\coordinate (P61) at (5.80486699124863,2.478568030807522);
\coordinate (P62) at (4.716804475017599,1.862641115030466);
\coordinate (P63) at (2.539899902798354,1.86943739441172);
\coordinate (P64) at (6.178358572172582,3.106254332226279);
\coordinate (P65) at (1.812861992943986,1.867350784092799);
\coordinate (P66) at (6.555890540127068,2.482492574583282);
\coordinate (P67) at (6.173082117646791,1.857608065862945);
\coordinate (P68) at (6.887810002541,1.851267606102768);
\coordinate (P69) at (1.421631961522508,2.496508572865697);
\coordinate (P70) at (1.078321678387604,1.838228385733559);
\coordinate (P71) at (1.04518871783308,3.11692851310739);
\coordinate (P72) at (6.919242762810557,3.147726354150095);
\coordinate (P73) at (6.550056927047473,3.767467815863466);
\coordinate (P74) at (5.813892855468084,3.742435862118718);
\coordinate (P75) at (1.782257816415151,3.12387245431642);
\coordinate (P76) at (4.357101524241143,3.738564152152282);
\coordinate (P77) at (3.270487493896649,4.368748608779173);
\coordinate (P78) at (6.172024206958466,0.6199998102283633);
\coordinate (P79) at (5.45098581289999,4.369780147215225);
\coordinate (P80) at (5.447590848832858,1.858767811924908);
\coordinate (P81) at (2.546397198701698,0.6264179262653663);
\coordinate (P82) at (4.724112902303668,0.6242213325309243);
\coordinate (P83) at (3.996646733988828,0.6267715268962997);
\coordinate (P84) at (3.631405401422447,1.250869768280416);
\coordinate (P85) at (5.084952078723731,3.739341225948689);
\coordinate (P86) at (3.997221699792107,4.369583040829473);
\coordinate (P87) at (3.630862861924443,3.738521225859338);
\coordinate (P88) at (1.44452847870528,1.2215096578411);
\coordinate (P89) at (2.909396085873609,1.250536363762852);
\coordinate (P90) at (2.174027437031106,1.24657683510206);
\coordinate (P91) at (6.522374425257523,1.236656264708224);
\coordinate (P92) at (3.263178703252664,1.874386774249048);
\coordinate (P93) at (5.815040261984466,1.238261741191983);
\coordinate (P94) at (5.083749536477915,1.243663313938261);
\coordinate (P95) at (3.989208881955642,1.870588460054185);
\coordinate (P96) at (1.416582876566147,3.746484001266361);
\coordinate (P97) at (0.6504769182568116,3.824834745188991);
\coordinate (P98) at (4.353392356431248,1.246971245035119);
\coordinate (P99) at (6.894596821138778,4.412210941267588);
\coordinate (P100) at (1.103916492366339,0.5851999219475496);
\coordinate (P101) at (7.320836105287467,1.165185466531415);
\coordinate (P102) at (7.51063692170502,1.807842800367948);
\coordinate (P103) at (0.4747575206413757,1.809133886446557);
\coordinate (P104) at (7.524013956604464,3.214285714283007);
\coordinate (P105) at (0.4661104944371756,3.21428571428571);
\coordinate (P106) at (7.465452751953227,0.5311612121781986);
\coordinate (P107) at (0.5345472480476442,4.468838787821019);
\coordinate (P108) at (7.475798340905039,4.479372478390775);
\coordinate (P109) at (0.524201659093822,0.5206275216090231);


\definecolor{colorSD2}{RGB}{113,0,0}
\definecolor{colorSD3}{RGB}{0,113,0}



\fill[draw=colorSD3, fill=colorSD3,opacity = 0.5] 
(P31) -- (P32) -- (P105) -- (P71) -- (P75) -- (P51) -- (P52) -- (P56) -- (P58) -- (P59) -- (P80) -- (P93) -- (P41) -- (P10) -- (P11) -- (P12) -- (P44) -- (P101) -- (P68) -- (P66) -- (P64) -- (P74) -- (P79) -- (P38) -- (P86) -- (P77) -- (P40) -- (P48) -- (P45) -- (P107) -- (P30) -- cycle;



\foreach \a/\b/\c in {
            P72/P46/P73,P14/P15/P101,P70/P47/P88,P14/P101/P106,P46/P72/P104,P37/P66/P68,P47/P70/P103,P66/P37/P72,P69/P36/P70,P36/P69/P71,P73/P46/P99,P30/P31/P97,P88/P47/P100,P49/P48/P96,P55/P51/P75,P64/P66/P72,P64/P72/P73,P75/P49/P96,P69/P55/P75,P51/P49/P75,P37/P68/P102,P30/P97/P107,P73/P42/P74,P71/P69/P75,P48/P45/P96,P64/P73/P74,P71/P96/P97,P74/P42/P79,P81/P89/P90,P74/P79/P85,P76/P38/P86,P79/P38/P85,P12/P44/P78,P70/P36/P103,P40/P48/P49,P38/P76/P85,P25/P26/P77,P42/P22/P79,P40/P27/P48,P22/P23/P79,P82/P94/P98,P38/P24/P86,P64/P61/P66,P65/P55/P69,P65/P69/P70,P59/P62/P80,P60/P61/P64,P28/P29/P45,P12/P13/P44,P43/P6/P81,P28/P45/P48,P23/P38/P79,P66/P67/P68,P60/P59/P61,P41/P11/P78,P25/P77/P86,P63/P55/P65,P5/P6/P43,P21/P22/P42,P10/P41/P82,P26/P40/P77,P11/P12/P78,P53/P51/P55,P76/P86/P87,P26/P27/P40,P10/P11/P41,P86/P77/P87,P40/P49/P50,P24/P25/P86,P66/P61/P67,P27/P28/P48,P39/P83/P84,P7/P39/P81,P6/P7/P81,P58/P59/P60,P9/P10/P82,P39/P8/P83,P50/P49/P51,P58/P57/P59,P9/P82/P83,P61/P59/P80,P59/P57/P62,P53/P55/P63,P8/P9/P83,P7/P8/P39,P23/P24/P38,P60/P64/P74,P58/P60/P85,P56/P57/P58,P52/P53/P54,P89/P63/P90,P56/P54/P57,P52/P54/P56,P56/P58/P76,P50/P51/P52,P52/P51/P53,P76/P58/P85,P40/P50/P77,P60/P74/P85,P94/P62/P98,P50/P52/P87,P77/P50/P87,P67/P61/P80,P56/P76/P87,P52/P56/P87,P18/P19/P46,P34/P35/P47,P16/P17/P37,P32/P33/P36,P42/P73/P99,P81/P39/P89,P65/P70/P88,P78/P44/P91,P93/P80/P94,P43/P81/P90,P83/P82/P98,P53/P63/P92,P65/P88/P90,P62/P57/P95,P80/P62/P94,P67/P80/P93,P88/P43/P90,P39/P84/P89,P63/P65/P90,P62/P95/P98,P92/P84/P95,P63/P89/P92,P41/P93/P94,P20/P21/P99,P4/P5/P100,P68/P67/P91,P71/P75/P96,P54/P53/P92,P41/P78/P93,P82/P41/P94,P89/P84/P92,P54/P92/P95,P57/P54/P95,P101/P15/P102,P84/P83/P98,P96/P45/P97,P95/P84/P98,P72/P37/P104,P91/P67/P93,P43/P88/P100,P78/P91/P93,P36/P71/P105,P91/P44/P101,P21/P42/P99,P5/P43/P100,P13/P1/P106,P29/P3/P107,P1/P14/P106,P3/P30/P107,P68/P91/P101,P16/P37/P102,P34/P47/P103,P36/P33/P103,P18/P46/P104,P37/P17/P104,P32/P36/P105,P2/P20/P108,P0/P4/P109,P19/P2/P108,P35/P0/P109,P101/P44/P106,P71/P97/P105,P97/P45/P107,P15/P16/P102,P33/P34/P103,P97/P31/P105,P17/P18/P104,P31/P32/P105,P4/P100/P109,P20/P99/P108,P68/P101/P102,P44/P13/P106,P45/P29/P107,P46/P19/P108,P47/P35/P109,P99/P46/P108,P100/P47/P109}{
   \draw[thin,opacity=0.5] (\a) -- (\b) -- (\c) -- cycle;
}









\draw[color=colorSD2,line width = 2.0] (P11) -- (P78) -- (P91) -- (P67) -- (P61) -- (P60) -- (P85) -- (P76) -- (P87) -- (P50) -- (P49) -- (P96) -- (P97) -- (P31) ; 
\node[circle,draw=colorSD2,text=black,fill=white,fill opacity=0.9,inner sep = 0.1mm,scale=1.] at (P61) {$ \Gamma_i^{\ell} $};




\end{tikzpicture}
\end{document}

